Gaussian Process Port-Hamiltonian Systems: Bayesian Learning with Physics Prior

Data-driven approaches achieve remarkable results for the modeling of complex dynamics based on collected data. However, these models often neglect basic physical principles which determine the behavior of any real-world system. This omission is unfavorable in two ways: The models are not as data-efficient as they could be by incorporating physical prior knowledge, and the model itself might not be physically correct. We propose Gaussian Process Port-Hamiltonian systems (GP-PHS) as a physics-informed Bayesian learning approach with uncertainty quantification. The Bayesian nature of GP-PHS uses collected data to form a distribution over all possible Hamiltonians instead of a single point estimate. Due to the underlying physics model, a GP-PHS generates passive systems with respect to designated inputs and outputs. Further, the proposed approach preserves the compositional nature of Port-Hamiltonian systems.

==> figure/bsb.tex <==
\tikzsetnextfilename{bsb}
\begin{tikzpicture}[auto, node distance=2cm,>=latex]
	\tikzstyle{block} = [draw, fill=white, rectangle,  line width=1pt, 
    minimum height=1.5em, minimum width=2em, font=\small,align=center, inner sep=3pt]
	\tikzstyle{input} = [coordinate]

    % We start by placing the blocks
    \node [block, text width=6.7em] (connection) {Power conserving interconnection $\hat J$};
    \node [draw,inner sep=0pt, above of=connection, node distance=1.5cm,label={[label distance=-0.1cm,font=\small,align=center]90:Energy storing $\hat H$},label={[label distance=-0.7cm,font=\small,align=center]220:GP},] (energy) {\includegraphics[width=2.3cm]{figure/gp.png}};
    \node [block, right of=connection, text width=4.7em, node distance=2.4cm] (res) {Resistive elements $\hat R$};
    \node [block, text width=6.7em, below of=connection, node distance=1cm] (iog) {I/O connection $\hat G$};
    \node [draw, input, below of=iog, node distance=1cm,label={[yshift=-0.4cm,font=\small,align=center]Environment}] (io) {};
    \node [inner sep=0pt, left of=connection, node distance=4.1cm,yshift=0.5cm,label={[label distance=0cm,font=\small,align=center,text width=4.7em]-90:Data of physical System}] (data) {\includegraphics[width=1.9cm]{figure/data.png}};
    \node[draw,dashed,line width=1pt,xshift=0cm,inner xsep=0.1cm,inner ysep=0.1cm,fit=(iog) (connection) (res)] (box) {};
    \node[draw,dashed,red,line width=1pt,yshift=0.2cm,yshift=-0.1cm,inner xsep=0.1cm,inner ysep=0.3cm,fit=(box) (energy),label={[label distance=-0.9cm,font=\small,align=center]49:{\textcolor{red}{GP-PHS}}}] (box1) {};
    
    \draw [-,line width=1pt] ([xshift=0.1cm]connection.north) --  ([xshift=0.1cm]energy.south);
    \draw [-,line width=1pt] ([xshift=-0.1cm]connection.north) --  ([xshift=-0.1cm]energy.south);
    \draw [-,line width=1pt] ([yshift=0.1cm]connection.east) -- ([yshift=0.1cm]res.west);
    \draw [-,line width=1pt] ([yshift=-0.1cm]connection.east) -- ([yshift=-0.1cm]res.west);
    \draw [-,line width=1pt] ([xshift=0.1cm]connection.south) -- ([xshift=0.1cm]iog.north);
    \draw [-,line width=1pt] ([xshift=-0.1cm]connection.south) -- ([xshift=-0.1cm]iog.north);
    \draw [-,line width=1pt] ([xshift=0.1cm]iog.south) -- ([xshift=0.1cm]io);
    \draw [-,line width=1pt] ([xshift=-0.1cm]iog.south) -- ([xshift=-0.1cm]io);
    \draw [->,line width=1pt] (data.east)++(-0.25cm,0) -- node[label={[xshift=-0.2cm,yshift=0cm,font=\footnotesize,align=center, text width=5.2em]Non-parametric modelling}] {} (energy.west);
    \draw [->,line width=1pt] (data.east)++(-0.25cm,-0.1cm) -- node[label={[xshift=-0.2cm,yshift=-1.2cm,font=\footnotesize,align=center, text width=3.5em]Parameter estimation}] {}
     (box.west);
\end{tikzpicture}

==> figure/bsb_intro.tex <==
\tikzsetnextfilename{bsb_intro}
\begin{tikzpicture}[auto, node distance=2cm,>=latex]
	\tikzstyle{block} = [draw, fill=white, rectangle,  line width=1pt, 
    minimum height=1.5em, minimum width=2em, font=\small,align=center, inner sep=3pt]
	\tikzstyle{input} = [coordinate]

    % We start by placing the blocks
    \node [transform canvas={yshift=0.6cm},inner sep=0pt, node distance=3cm,label={[label distance=-0.6cm,font=\small,align=center]-90:Data of\\physical system}] (data) {\includegraphics[width=2cm]{figure/data.png}};
    \node [draw, right of=data, node distance=2.8cm,align=center,font=\small] (energy) {Gaussian Process\\Port-Hamiltonian\\System};
    \draw [->,line width=1pt]  (data.east) --  (energy.west);
    \node[inner sep=0pt, above of=energy, node distance=2.2cm,label={[label distance=0cm,font=\small,align=center,text width=4.7em]0:Probabilistic\\Hamiltonian}] (man) {\includegraphics[width=3cm]{figure/manifold_prob.png}};
    \node[inner sep=0pt, right of=energy, node distance=3cm,label={[label distance=0cm,font=\small,align=center]-90:Trajectory realizations}] (reali) {\includegraphics[width=2.5cm]{figure/reali.png}};
    \node [draw=none, below of=energy, node distance=1.31cm,align=center,font=\small] (input) {Control input};
    \draw [->,line width=1pt]  (energy.east) --  (reali.west);
    \draw [<->,line width=1pt] (man.south) --  (energy.north);
    \draw [->,line width=1pt] (input.north) --  (energy.south);
\end{tikzpicture}

==> figure/ham_gp.tex <==
\tikzsetnextfilename{ham_gp}
\begin{tikzpicture}
\begin{axis}[
name=plot3,
  ylabel={\sffamily Hamiltonian $H$},
  legend pos=north east,
  width=\columnwidth,
  height=4.4cm,
    xticklabel=\empty,
  ymin=-0.01,
  ymax=0.399,
  xmin=0,
  xmax=14,
    label style={font=\footnotesize},
  tick label style={font=\footnotesize},
  tick pos=left,
    legend style={font=\footnotesize},
legend style={row sep=-8pt},
  legend style={/tikz/every even column/.append style={column sep=0.2cm}},
  legend columns=5,transpose legend]
  \addplot[color=white,line width=1pt,no marks] coordinates {(-100,0) (-100,0)};
\addplot[color=white,line width=1pt,no marks] coordinates {(-100,0) (-100,0)};
\addplot[color=black,dashed,line width=1pt,no marks] table [x index=0,y index=25]{data/meg_system_data.dat};
\addplot[color=white,line width=1pt,no marks] coordinates {(-100,0) (-100,0)};
\addplot[color=white,line width=1pt,no marks] coordinates {(-100,0) (-100,0)};
\addplot[color=blue,line width=1pt,no marks] table [x index=0,y index=5]{data/meg_system_data.dat};
\addplot[color=green!80!black,line width=1pt,no marks] table [x index=0,y index=9]{data/meg_system_data.dat};
\addplot[color=red,line width=1pt,no marks] table [x index=0,y index=13]{data/meg_system_data.dat};
\addplot[color=yellow!80!black,line width=1pt,no marks] table [x index=0,y index=17]{data/meg_system_data.dat};
\addplot[color=purple,line width=1pt,no marks] table [x index=0,y index=21]{data/meg_system_data.dat};
\addplot[color=white,line width=1pt,no marks] coordinates {(-100,0) (-100,0)};
\addplot[color=white,line width=1pt,no marks] coordinates {(-100,0) (-100,0)};
\addplot[color=red,dashed,line width=1pt,no marks] table [x index=0,y index=4]{data/meg_system_gpphs_no_noise.dat};
\addplot[color=white,line width=1pt,no marks] coordinates {(-100,0) (-100,0)};
\addplot[color=white,line width=1pt,no marks] coordinates {(-100,0) (-100,0)};
%\legend{data-based optimization,closed-loop optimization};
\legend{\phantom{a},\phantom{a},ground truth,\phantom{a},\phantom{a},\phantom{a},\phantom{a},GP-PHS,\phantom{a},\phantom{a}, GP-PHS,\phantom{a},\phantom{a},no noise};
\end{axis}
\begin{axis}[
name=plot4,
   at=(plot3.below south east), anchor=above north east,
  xlabel={\sffamily  Time (s)},
  ylabel={\sffamily  Input $u$},
  legend pos=north west,
  width=\columnwidth,
  height=3cm,
  %ymin=-0.6,
  %ymax=0,
  xmin=0,
  xmax=14,
  label style={font=\footnotesize},
  tick label style={font=\footnotesize},
  tick pos=left,
  legend style={font=\footnotesize},
  legend cell align={left}]
\addplot[color=black,line width=1pt,no marks] table [x index=0,y index=1]{data/meg_system_data_u.dat};
\end{axis}
\end{tikzpicture} 

==> figure/mag.tex <==
\tikzsetnextfilename{mag}
\scalebox{0.8}{
\begin{tikzpicture}[every node/.style={draw,outer sep=0pt,thick}]
\node[inner sep=0pt,draw=none] (pic) at (0,0) {\includegraphics[width=.3\textwidth]{figure/coil.pdf}};
\node[align=left,draw=none] at (2.5,2.5) {$V$};
\node[align=left,draw=none] at (2.2,1.2) {$I$};
\node[align=left,draw=none] at (-1.3,0.2) {$x$};
\node[align=left,draw=none] at (-0.7,-0.3) {$\Phi$};
\node[align=left,draw=none] at (-0.9,2.6) {$m$};
\node[align=left,draw=none] at (1.3,2.7) {$R$};
\end{tikzpicture}}

==> figure/mag_gp.tex <==
\tikzsetnextfilename{mag_gp}
\begin{tikzpicture}
\begin{axis}[
  name=plot1,
  ylabel={\sffamily Position $x_1$},
  legend pos=north east,
  width=\columnwidth,
  height=4.3cm,
  %ymin=0.65,
  ymax=0.9,
  xmin=0,
  xmax=12,
  legend style={at={(1,1)},anchor=south east},
      label style={font=\footnotesize},
  tick label style={font=\footnotesize},
  tick pos=left,
  legend style={font=\footnotesize},
  xticklabels={,,},
legend style={row sep=-8pt},
  legend style={/tikz/every even column/.append style={column sep=0.2cm}},
  legend columns=5,transpose legend]
%%
\addplot[color=white,line width=1pt,no marks] coordinates {(-100,0) (-100,0)};
\addplot[color=white,line width=1pt,no marks] coordinates {(-100,0) (-100,0)};
\addplot[color=black,dashed,line width=1pt,no marks] table [x index=0,y index=22]{data/meg_system_data.dat};
\addplot[color=white,line width=1pt,no marks] coordinates {(-100,0) (-100,0)};
\addplot[color=white,line width=1pt,no marks] coordinates {(-100,0) (-100,0)};
%%
\addplot[color=white,line width=1pt,no marks] coordinates {(-100,0) (-100,0)};
\addplot[color=white,line width=1pt,no marks] coordinates {(-100,0) (-100,0)};
\addplot[color=black,dotted,line width=1pt,no marks] table [x index=0,y index=1]{data/meg_system_gp_more_data.dat};
\addplot[color=white,line width=1pt,no marks] coordinates {(-100,0) (-100,0)};
\addplot[color=white,line width=1pt,no marks] coordinates {(-100,0) (-100,0)};
%%
\addplot[color=blue,line width=1pt,no marks] table [x index=0,y index=2]{data/meg_system_data.dat};
\addplot[color=green!80!black,line width=1pt,no marks] table [x index=0,y index=6]{data/meg_system_data.dat};
\addplot[color=red,line width=1pt,no marks] table [x index=0,y index=10]{data/meg_system_data.dat};
\addplot[color=yellow!80!black,line width=1pt,no marks] table [x index=0,y index=14]{data/meg_system_data.dat};
\addplot[color=purple,line width=1pt,no marks] table [x index=0,y index=18]{data/meg_system_data.dat};
%%
\addplot[color=white,line width=1pt,no marks] coordinates {(-100,0) (-100,0)};
\addplot[color=white,line width=1pt,no marks] coordinates {(-100,0) (-100,0)};
\addplot[color=red,densely dotted,line width=1pt,no marks] table [x index=0,y index=1]{data/meg_system_gpphs_no_noise.dat};
\addplot[color=white,line width=1pt,no marks] coordinates {(-100,0) (-100,0)};
\addplot[color=white,line width=1pt,no marks] coordinates {(-100,0) (-100,0)};
%
\legend{ground,\phantom{a},\phantom{a},\phantom{a},truth,
trivial GP,\phantom{a},\phantom{a},\phantom{a},10x data, \phantom{a},\phantom{a},GP-PHS,\phantom{a},\phantom{a},\phantom{a},GP-PHS,\phantom{a},\phantom{a},no noise};
\end{axis}
\begin{axis}[
name=plot2,
   at=(plot1.below south east), anchor=above north east,
  ylabel={\sffamily Momentum $x_2$},
  ylabel shift = -9 pt,
  legend pos=north west,
  width=\columnwidth,
  height=4.3cm,
    xticklabel=\empty,
  ymin=-0.12,
  ymax=0.12,
  xmin=0,
  xmax=12,
      label style={font=\footnotesize},
  tick label style={font=\footnotesize},
  tick pos=left,
  legend style={font=\footnotesize},
  legend cell align={left}]
\addplot[color=blue,line width=1pt,no marks] table [x index=0,y index=3]{data/meg_system_data.dat};
\addplot[color=green!80!black,line width=1pt,no marks] table [x index=0,y index=7]{data/meg_system_data.dat};
\addplot[color=red,line width=1pt,no marks] table [x index=0,y index=11]{data/meg_system_data.dat};
\addplot[color=yellow!80!black,line width=1pt,no marks] table [x index=0,y index=15]{data/meg_system_data.dat};
\addplot[color=purple,line width=1pt,no marks] table [x index=0,y index=19]{data/meg_system_data.dat};
\addplot[color=black,dashed,line width=1pt,no marks] table [x index=0,y index=23]{data/meg_system_data.dat};
%%
\addplot[color=black,dotted,line width=1pt,no marks] table [x index=0,y index=2]{data/meg_system_gp_more_data.dat};
\addplot[color=red,densely dotted,line width=1pt,no marks] table [x index=0,y index=2]{data/meg_system_gpphs_no_noise.dat};
%\legend{data-based optimization,closed-loop optimization};
\end{axis}
\begin{axis}[
name=plot3,
   at=(plot2.below south east), anchor=above north east,
  ylabel={\sffamily  Mag. flux $x_3$},
  xlabel={\sffamily  Time (s)},
  legend pos=north west,
  width=\columnwidth,
  height=3.4cm,
  ymin=0,
  ymax=3.5,
  xmin=0,
  xmax=12,
  tick pos=left,
      label style={font=\footnotesize},
  tick label style={font=\footnotesize},
  legend style={font=\footnotesize},
  legend cell align={left}]
\addplot[color=blue,line width=1pt,no marks] table [x index=0,y index=4]{data/meg_system_data.dat};
\addplot[color=green!80!black,line width=1pt,no marks] table [x index=0,y index=8]{data/meg_system_data.dat};
\addplot[color=red,line width=1pt,no marks] table [x index=0,y index=12]{data/meg_system_data.dat};
\addplot[color=yellow!80!black,line width=1pt,no marks] table [x index=0,y index=16]{data/meg_system_data.dat};
\addplot[color=purple,line width=1pt,no marks] table [x index=0,y index=20]{data/meg_system_data.dat};
\addplot[color=black,dashed,line width=1pt,no marks] table [x index=0,y index=24]{data/meg_system_data.dat};
%%
\addplot[color=black,dotted,line width=1pt,no marks] table [x index=0,y index=3]{data/meg_system_gp_more_data.dat};
\addplot[color=red,densely dotted,line width=1pt,no marks] table [x index=0,y index=3]{data/meg_system_gpphs_no_noise.dat};
\end{axis}
\end{tikzpicture} 

==> figure/mag_training.tex <==
\tikzsetnextfilename{mag_training}
\begin{tikzpicture}
\begin{axis}[
  name=plot1,
  ylabel={\sffamily State $\x$},
  legend pos=north west,
  width=\columnwidth,
  height=4cm,
    xticklabel=\empty,
 %ymin=-0.4,
 ymax=2.8,
  xmin=0,
  xmax=20,
      label style={font=\footnotesize},
  tick label style={font=\footnotesize},
  tick pos=left,
  legend style={font=\footnotesize},
  legend cell align={left},
  legend pos=north west,legend columns=3]
\addplot[color=green!60!black,line width=1pt,no marks] table [x index=0,y index=2]{data/meg_system_learning.dat};
\addplot[color=red,line width=1pt,no marks] table [x index=0,y index=3]{data/meg_system_learning.dat};
\addplot[color=blue,line width=1pt,no marks] table [x index=0,y index=4]{data/meg_system_learning.dat};
\legend{position $x_1$, momentum $x_2$, flux $x_3$};
\end{axis}
\begin{axis}[
name=plot2,
   at=(plot1.below south east), anchor=above north east,
  xlabel={\sffamily Time (s)},
  ylabel={\sffamily  Input $u$},
  legend pos=north west,
  width=\columnwidth,
  height=3cm,
  %ymin=-0.6,
  %ymax=0,
  xmin=0,
  xmax=20,
      label style={font=\footnotesize},
  tick label style={font=\footnotesize},
  tick pos=left,
  legend style={font=\footnotesize},
  legend cell align={left}]
\addplot[color=black,line width=1pt,no marks] table [x index=0,y index=1]{data/meg_system_learning_u.dat};
\end{axis}
\end{tikzpicture} 

==> figure/training_data.tex <==
\tikzsetnextfilename{training_data}
\begin{tikzpicture}
\begin{axis}[
  name=plot1,
  xlabel={$x_1$},
  ylabel={$x_2$},
  zlabel={$x_3$},
  legend pos=north west,
  width=\columnwidth,
  height=6cm,
  tick pos=left,
  scaled y ticks = false,
  y tick label style={/pgf/number format/fixed},
  legend style={font=\footnotesize},
  legend cell align={left},
  legend pos=north west,legend columns=3]
\addplot3[only marks, mark=+,color=blue] table [x index=0,y index=1,z index=2]{data/meg_training_data.dat};
\end{axis}
\end{tikzpicture} 
